X-Safe: Embodiment-Agnostic Safeguarding for Robot Arm Manipulation Policies via Action Masking

Ensuring safety of learning-enabled robotic manipulation across diverse embodiments and tasks still requires significant manual engineering. For collision avoidance, existing approaches typically rely on embodiment-specific learned safety approximations or simplified robot models together with stopping-based fallback controllers that compromise performance. In this paper, we propose an embodiment-agnostic safeguarding approach, X-Safe, which provides formal probabilistic guarantees for collision avoidance without model simplifications or learned safety functions. By operating in the configuration space, our safeguarding method works with different types of robot policies. X-Safe reasons locally around the current configuration to establish safe regions and uses action masking to restrict the policy's support to these safe regions. We demonstrate X-Safe on two embodiments and three policies, both in simulation and on hardware. We observe less than half of the performance degradation compared to state-of-the-art safeguarding, and empirically corroborate our formal collision avoidance guarantees.

==> figs/LocalEI-ZO-icra.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usetikzlibrary{patterns.meta, calc, angles}

% \begin{document}
\begin{tikzpicture}[scale=0.6]

    % ==========================================
    % 1. Define Color Variables
    % ==========================================
    \colorlet{colorP}{red!80!black}          % Color for points p1, p2, p3
    \colorlet{colorCF}{BerkeleyBlue}       % Color for points cfs1, cfs2, cfs3
    \colorlet{colorH}{safepolytopegreen}         % Color for lines h1, h2, h3
    \colorlet{colorQLine}{gray!70}           % Color for lines connecting qt to p
    \colorlet{colorAngleFill}{blue!20}       % Color for the angle sector fill
    \colorlet{colorAngleDot}{blue!80!black}  % Color for the dot inside the angle
    \colorlet{colorQt}{black}                % Color for qt label

    % ==========================================
    % 2. Define Base Coordinates
    % ==========================================
    % Bounding box dimensions
    \def\W{10}
    \def\H{6}
    
    % Define the endpoints for the blue h lines
    \coordinate (H1_A) at (0, 3.2);
    \coordinate (H1_B) at (\W, 5.0);
    \coordinate (H1_B2) at (\W, 4.8);
    
    \coordinate (H_int) at (7.3, 0.7); % Intersection of h2 and h3
    \coordinate (H_int2) at (7.1, 0.9); % Intersection of h2 and h3
    \coordinate (H3_A) at (0, 4.0);
    \coordinate (H2_B) at (\W, 4.2);
    \coordinate (H13_int) at (intersection of H1_A--H1_B and H3_A--H_int);

    % Calculate exact coordinates for CF points on the lines
    \coordinate (CF1) at ($ (H1_A) ! 0.48 ! (H1_B) $);
    \coordinate (CF2) at ($ (H_int) ! 0.37 ! (H2_B) $);
    \coordinate (CF3) at ($ (H3_A) ! 0.60 ! (H_int) $);

    % Central Q point
    \coordinate (Q) at (5.3, 2.8);

    % Additional coordinates on the gray lines, slightly inside the safe space
    % Stepping 0.3cm away from the CF points towards the central Q point
    \coordinate (Safe1) at ($ (CF1) ! 0.1cm ! (Q) $);
    \coordinate (Safe2) at ($ (CF2) ! 0.2cm ! (Q) $);
    \coordinate (Safe3) at ($ (CF3) ! 0.1cm ! (Q) $);

    % Extend lines from Q through CF to perfectly place P points
    \coordinate (P1) at ($ (Q) ! 1.8 ! (CF3) $);
    \coordinate (P2) at ($ (Q) ! 1.2 ! (CF2) $);
    \coordinate (P3) at ($ (Q) ! 1.7 ! (CF1) $);

    % Calculate midpoints for the segments on the p2 gray line
    \coordinate (mid_Q_CF2) at ($ (Q) ! 0.5 ! (CF2) $);
    \coordinate (mid_step2) at ($ (mid_Q_CF2) ! 0.5 ! (P2) $);
    \coordinate (mid_step3) at ($ (mid_step2) ! 0.5 ! (P2) $);
    \coordinate (mid_step4) at ($ (mid_step3) ! 0.5 ! (mid_step2) $);

    % ==========================================
    % 3. Draw Background Elements (Blobs)
    % ==========================================
    % Top-left blob (passing through CF1)
    \draw[thick, pattern={Lines[angle=45, distance=10pt]}] 
        (0,\H) -- (6,\H) .. controls (5.8,4.5) and (5.2,4.4) .. 
        (CF1) .. controls (3.5,3.4) and (1.0,4.2) .. (0,4.5) -- cycle;

    % Bottom-left blob (passing through CF3)
    \draw[thick, pattern={Lines[angle=45, distance=10pt]}] 
        (0,0) -- (5,0) .. controls (4.8,0.8) and (4.9,1.5) .. 
        (CF3) .. controls (3.5,2.5) and (1.0,2.0) .. (0,1.8) -- cycle;

    % Bottom-right blob (passing through CF2)
    \draw[thick,pattern={Lines[angle=45, distance=10pt]}] 
        (7.5,0) -- (\W,0) -- (\W,3.0) .. controls (9.5,3.0) and (8.8,2.5) .. 
        (CF2) .. controls (7.5,1.0) and (7.8,0.5) .. (7.5,0);

    % ==========================================
    % 4. Draw Lines & Angles
    % ==========================================
    % Draw Gray Q Lines first so they stay in background
    \draw[thick, colorQLine] (Q) -- (P1);
    \draw[thick, colorQLine] (Q) -- (P2);
    \draw[thick, colorQLine] (Q) -- (P3);

  

    % Draw Angles
    % \pic [draw, thick, colorH, fill=colorAngleFill, angle radius=6mm] {angle = Q--CF3--H3_A};
    % \pic [draw, thick, colorH, fill=colorAngleFill, angle radius=6mm] {angle = H2_B--CF2--Q};
    
    % % Dots inside angles
    % \fill[colorAngleDot] ($ (CF3) + (-0.18, 0.28) $) circle (1.2pt);
    % \fill[colorAngleDot] ($ (CF2) + (-0.20, 0.25) $) circle (1.2pt);

    % Draw Blue H Lines
    \draw[thick, colorH] (H1_A) -- (H1_B2) node[pos=0.75, above left] {\normalsize $h_2$};
    \draw[thick, colorH] (H3_A) -- (H_int2) node[pos=0.45, below left, xshift=-0.2cm, yshift=0.2cm] {\normalsize $h_3$};
    \draw[thick, colorH] (H_int2) -- (H2_B) node[pos=0.8, below, xshift=0.2cm, yshift=0.1cm] {\normalsize $h_1$};

    \draw[draw=colorH, fill=colorH, opacity=0.2] (H13_int) -- (H1_B2) -- (H2_B) -- (H_int2) -- cycle;

          % Draw bisection ticks (perpendicular to the line)
    \draw[thick, colorQLine] ($ (mid_Q_CF2) ! 3pt ! 75:(CF2) $) -- ($ (mid_Q_CF2) ! 3pt ! -115:(CF2) $) node[anchor=south west, yshift=0.15cm, xshift=0.0cm, inner sep=1pt, text=colorQLine] {\tiny 1};
    \draw[thick, colorQLine] ($ (mid_step2) ! 3pt ! 75:(P2) $) -- ($ (mid_step2) ! 3pt ! -115:(P2) $)node[anchor=south west, yshift=0.15cm, xshift=0.0cm, inner sep=1pt, text=colorQLine] {\tiny 2};
    \draw[thick, colorQLine] ($ (mid_step3) ! 3pt ! 75:(P2) $) -- ($ (mid_step3) ! 3pt ! -115:(P2) $)node[anchor=south west, yshift=0.15cm, xshift=0.02cm, inner sep=1pt, text=colorQLine] {\tiny 3};
    \draw[thick, colorQLine] ($ (mid_step4) ! 6pt ! 75:(P2) $) -- ($ (mid_step4) ! 6pt ! -115:(P2) $)node[anchor=south west, yshift=0.3cm, xshift=0.1cm, inner sep=1pt, text=colorQLine] {\tiny 4};

    % Draw Bounding Box (Rectangle)
    \draw[thick] (0,0) rectangle (\W,\H);
     \node at (9.5,5.5) {\normalsize $\mathcal{D}$};

    % ==========================================
    % 5. Draw Points and Labels
    % ==========================================
    % Q Point
    \fill[colorQLine] (Q) circle (2.5pt);
    \node[below, yshift=-4pt, text=colorQt] at (Q) {\normalsize $q_t$};

    % P Points
    \fill[colorP] (P1) circle (2.5pt);
    \node[below left=4pt, text=colorP,fill=white, inner sep=1pt] at (P1) {\normalsize $p_3$};

    \fill[colorP] (P2) circle (2.5pt);
    \node[below=3pt, text=colorP,fill=white, inner sep=1pt] at (P2) {\normalsize $p_1$};

    \fill[colorP] (P3) circle (2.5pt);
    \node[above right=2pt, text=colorP,fill=white, inner sep=1pt] at (P3) {\normalsize $p_2$};

    % CF Points
    \fill[colorCF] (Safe1) circle (2.5pt);
    \node[below right=0pt, yshift=0.1cm, text=colorCF] at (Safe1) {\normalsize $cf_{2}$};

    \fill[colorCF] (Safe2) circle (2.5pt);
    \node[below left=0pt, text=colorCF] at (Safe2) {\normalsize $cf_{1}$};

    \fill[colorCF] (Safe3) circle (2.5pt);
    \node[above left=0pt, text=colorCF] at (Safe3) {\normalsize $cf_{3}$};


    % ==========================================
    % 6. Legend
    % ==========================================
    % Place the legend to the right of the bounding box (\W) and centered vertically (\H/2)
    \node[anchor=west, inner sep=5pt] at (-2.5, \H + 1.5) {\scriptsize
        \begin{tabular}{clcl}
            \tikz\fill[colorP] (0,0) circle (2.5pt); & Collision points $p_i \in S_\mathrm{col}$ 
           & \tikz\fill[colorCF] (0,0) circle (2.5pt); & Closest free points $cf_{i}$ \\[6pt]
            %\tikz\draw[thick, colorH] (0,0) -- (0.5,0); & Hyperplanes $h_i$ representing $\mathcal{P}$ 
            \tikz\draw[thick, pattern={Lines[angle=45, distance=10pt]}] (-0.25,-0.25) rectangle (0.25,0.25); & Collision regions & \tikz\draw[draw=colorH, fill=colorH, fill opacity=0.2] (-0.25,-0.25) rectangle (0.25,0.25); & Polytope $\mathcal{P}$ from hyperplanes $h_i$  \\
        \end{tabular}
    };

\end{tikzpicture}
%\end{document}

==> figs/extra_points.tex <==
% Professional color definitions matching your sketch themes
\definecolor{docBlue}{RGB}{52, 152, 219}
\definecolor{docRed}{RGB}{231, 76, 60}

\begin{tikzpicture}[scale=0.7,>=stealth]

    % --- 1. Coordinate Basis Vector (Far Left) ---
    \begin{scope}[shift={(0,1.8)}, thick]
        \draw[->] (0,0) -- (0.6,0) node[below] {$c_1$};
        \draw[->] (0,0) -- (0,0.6) node[left] {$c_2$};
    \end{scope}

    % --- 2. Configuration q1 (Left Base State) ---
    \coordinate (Q1) at (2.5, 2.5);
    
    % Core nominal point q1
    \fill[docBlue] (Q1) circle (2.5pt);
    \node[docBlue, below right] at (Q1) {$q_1$};
    
    % Surrounding boundary points (red dots)
    \fill[docRed] (1.2, 2.7) circle (2.5pt); % Left offset point
    \fill[docRed] (2.5, 4.0) circle (2.5pt); % Top offset point
    \fill[docRed] (2.5, 1.0) circle (2.5pt); % Bottom offset point

    % --- 3. Action Sequence Trajectory ---
    \coordinate (Q2) at (7.0, 2.5);
    \draw[dashed, docBlue, thick] (Q1) -- (Q2);

    % --- 4. Configuration q2 (Right Target State with Tolerances) ---
    % Core nominal point q2
    \fill[docBlue] (Q2) circle (2.5pt);
    \node[docBlue, below left, xshift=-2pt] at (Q2) {$q_2$};
    
    % Limit boundary points (red dots)
    \coordinate (R_top)    at (7.0, 4.0);
    \coordinate (R_bottom) at (7.0, 1.0);
    \coordinate (R_right)  at (8.6, 2.5);
    
    \fill[docRed] (R_top) circle (2.5pt);
    \fill[docRed] (R_bottom) circle (2.5pt);
    \fill[docRed] (R_right) circle (2.5pt);

    % --- 5. Precision Tolerance T-Bars ---
    % Vertical Upper Bounds
    \draw[thick] (Q2) -- (7.0, 4.0);
    \draw[thick] (6.8, 4) -- (7.2, 4);
    
    % Vertical Lower Bounds
    \draw[thick] (Q2) -- (7.0, 1.0);
    \draw[thick] (6.8, 1.0) -- (7.2, 1.0);
    
    % Horizontal Right Bounds & Slack Check (\Delta\varepsilon)
    \draw[thick] (Q2) -- (8.6, 2.5);
    \draw[thick] (8.6, 2.3) -- (8.6, 2.7);
    \fill[docBlue] (7.0, 2.5)circle (2.5pt);
        % Limit boundary points (red dots)
    \coordinate (R_top)    at (7.0, 4.0);
    \coordinate (R_bottom) at (7.0, 1.0);
    \coordinate (R_right)  at (8.6, 2.5);
    
    \fill[docRed] (R_top) circle (2.5pt);
    \fill[docRed] (R_bottom) circle (2.5pt);
    \fill[docRed] (R_right) circle (2.5pt);
    
    % Dimension step to the final right boundary element
    % \draw[thick] (7.7, 2.5) -- (8.2, 2.5);
    % \draw[thick] (8.2, 2.4) -- (8.2, 2.6);
    \node[above, font=\small] at (8, 2.6) {$\Delta_{\max}$};

    % --- 6. Mathematical Definition / Set Notation (Bottom Center) ---
    \node[anchor=center] at (4.8, 0.0) {$\mathcal{E} = \{ \textcolor{docRed}{\bullet} \mid \forall c_{\text{DoF}} \}$};

\end{tikzpicture}

==> figs/headfigure.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{amsmath,amssymb}
% \usepackage{graphicx}


%\usetikzlibrary{positioning, arrows.meta, calc}

% \begin{document}


\def\hexagon#1#2{
\begin{scope}[shift={#1}]
    \draw[very thick] (-1.5, 0) -- (-0.75, 1) -- (0.75, 1) -- (1.5, 0) -- (0.75, -1) -- (-0.75, -1) -- cycle;
    \draw (-0.6,0.7) node {#2};
\end{scope}
}

\def\bbox#1#2{
\begin{scope}[shift={#1}]
    \draw[thick, fill=white] (-1,-0.8) rectangle (1,0.8);
    \draw (0,1.1) node {#2};
\end{scope}
}

\def\policybox#1#2{
\begin{scope}[shift={#1}]
    \draw[thick, fill=white] (-1,-0.7) rectangle (1,0.6);
    \draw (0,0.8) node {#2};
\end{scope}
}

\def\localAction#1#2{
\coordinate (targetPoint) at #2;
\begin{scope}[shift={#1}]
    \draw[draw=CaliforniaGold] (-0.3,-0.3) rectangle (0.3,0.3);

    % 2. Nested scope to clip the gray line perfectly at the boundary
    \begin{scope}
        \clip (-0.3,-0.3) rectangle (0.3,0.3);
        
        % Draw from (0,0) towards #2, extending exactly 2cm. 
        % The \clip above ensures it gets chopped right at the border.
        \draw[gray, thick] (0,0) -- ($ (0,0)!2cm!(targetPoint) $);
    \end{scope}
    
    \filldraw[draw=CaliforniaGold, fill=CaliforniaGold] (0,0) circle (1pt);
\end{scope}
}

\def\localActionChanged#1#2{
\coordinate (targetPoint) at #2;
\begin{scope}[shift={#1}]
    \draw[draw=CaliforniaGold] (-0.3,-0.3) rectangle (0.3,0.3);

    % 2. Nested scope to clip the gray line perfectly at the boundary
    \begin{scope}
        \clip (-0.3,-0.3) rectangle (0.3,0.3);
        
        % Draw from (0,0) towards #2, extending exactly 2cm. 
        % The \clip above ensures it gets chopped right at the border.
        \draw[gray, thick] (0,0) -- ($ (0,0)!2cm!(targetPoint) $);
    \end{scope}
    \filldraw[draw=CaliforniaGold, fill=white] (0,0) circle (1pt);
\end{scope}
}

\def\localActionwoCenter#1{
\begin{scope}[shift={#1}]
    \draw[draw=CaliforniaGold] (-0.3,-0.3) rectangle (0.3,0.3);
\end{scope}
}

\def\patternedArea#1#2{
\begin{scope}[shift={#1}]
    % 1. Clip everything to stay strictly within your bounding box dimensions
    \clip (-1,-0.8) rectangle (1,0.8);
    
    % 2. Draw the provided obstacle shapes inside the clip
    #2
\end{scope}
}

\def\patternedAreaOne#1{
    \patternedArea{#1}{
    % Top obstacle
    \draw[thick, pattern=north east lines,/utils/exec=\pgfmathsetseed{123},decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}] (-1.1, 0.4) -- (-0.2, 0.1) -- (1.1, 0.6) |- (1.1, 1.1) -| cycle;
    % Bottom obstacle
    \draw[thick, pattern=north east lines,/utils/exec=\pgfmathsetseed{123},decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}] (-1.1, -0.7) -- (-0.1, -0.4) -- (1.1, -0.6) |- (1.1, -1.1) -| cycle;
    }
}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 



\begin{tikzpicture}
   
%%% POLICY %%%%
\begin{scope}[xshift=-5.25cm]
    \draw [rounded corners=5, color=BerkeleyBlue, fill=BerkeleyBlue, fill opacity=0.05] (-1.5,0) rectangle (1.25,4);
    \draw (-0.125, 4.25) node  [font=\footnotesize, color=darkblue] [] {\textbf{Policy}};

     %\policybox{(-0.125, 3)}{\small image-based};
     \node at (-0.125, 3.7) {\includegraphics[width=0.5cm]{figs/icon-images.pdf}};
      \draw (-0.125,3.2) node {\small image-based};
    %\node at (-0.7, 2.7) {\includesvg[width=0.4cm]{figs/icon-text}};

    \draw (-0.125,2.7) node {\small \textbf{or}};

    \node [xscale=-1] at (-0.125, 2.2) {\includegraphics[width=0.5cm]{figs/icon-xyz-cosy.pdf}};
     % \node at (0.25, 2.1) {\includesvg[width=0.4cm]{figs/icon-text}};
     %  \draw (0.0,1.6) node {\small vision-language-based};
     \draw (-0.125,1.7) node {\small state-based};

      \draw (-0.125,1.2) node {\small \textbf{or}};

     %\policybox{(-0.125, 0.9)}{\small state-based};
     \node at (-0.125, 0.7) {\includegraphics[width=0.4cm]{figs/noun-human-5960257.pdf}};
     \draw (-0.125,0.2) node {\small teleoperated};
\end{scope}


%%% SAFEGUARD %%%%
\begin{scope}
    \draw [rounded corners=5, color=BerkeleyBlue, fill=BerkeleyBlue, fill opacity=0.05] (-3.25,0) rectangle (3.25,4);
    \draw (0, 4.25) node  [font=\footnotesize, color=darkblue] [] {\textbf{Safeguarding with X-Safe}};

    %% t= 1
    \bbox{(-2.1,2.5)}{$t=1$}
    \localAction{(-1.5,2.4)}{(-1.75,2.5)}
    \filldraw[draw=fandango, fill=fandango] (-1.75,2.5) circle (1pt);
    \draw[safepolytopegreen, shift={(-1.75,2.5)}] (-1pt, -1pt) -- (1pt, 1pt) (-1pt, 1pt) -- (1pt, -1pt);
    \patternedAreaOne{(-2.1,2.5)}
    % Draw the safepolytopegreen polygon (safe set)
    \begin{scope}[shift={(-2.1,2.5)}]
        \draw[thick, safepolytopegreen] (-0.55, -0.0) -- (1.0, 0.5) -- (1.0, -0.6) -- (0.0, -0.35) -- (-0.6, -0.2)  -- cycle;
    \end{scope}

    %% t= 2
    \bbox{(0,2.5)}{$t=2$}
    \localAction{(0.25,2.5)}{(0.1,2.61)}
    \filldraw[draw=fandango, fill=fandango] (0.1,2.61) circle (1pt);
    \draw[safepolytopegreen, shift={(0.15,2.58)}] (-1pt, -1pt) -- (1pt, 1pt) (-1pt, 1pt) -- (1pt, -1pt);
    % Draw the top and bottom hatched obstacles
    \patternedAreaOne{(0,2.5)}
    % Draw the safepolytopegreen polygon (safe set)
    \begin{scope}[shift={(0,2.5)}]
        \draw[thick, safepolytopegreen] (-0.8, 0.0) -- (0.8, 0.3) -- (0.9, -0.55) -- (-0.6, -0.3) -- cycle;
    \end{scope}

    %% t= n
    \node[inner sep=0pt] () at (1, 3.6) {...};
    \bbox{(2.1,2.5)}{$t=n$}
    \localAction{(2.1,2.3)}{(2.22,2.45)} %localactionChanges
    \filldraw[draw=fandango, fill=fandango] (2.22,2.45) circle (1pt);
    \draw[safepolytopegreen, shift={(2.22,2.45)}] (-1pt, -1pt) -- (1pt, 1pt) (-1pt, 1pt) -- (1pt, -1pt);
    \patternedArea{(2.1,2.5)}{
    % Top obstacle
    \draw[thick, pattern=north east lines,decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}] (-1.1, 0.4) -- (-0.2, 1.0) -- (1.1, 0.6) |- (1.1, 1.1) -| cycle;
    % Bottom obstacle
    \draw[thick, pattern=north east lines,decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}] (-1.1, -0.7) -- (-0.1, -0.4) -- (1.1, -0.3) |- (1.1, -1.1) -| cycle;
    }
    % Draw the safepolytopegreen polygon (safe set)
    \begin{scope}[shift={(2.1,2.5)}]
        \draw[thick, safepolytopegreen] (-0.8, 0.65) -- (0.8, 0.65) -- (0.9, -0.25) -- (-0.6, -0.4) -- cycle;
    \end{scope}


    %% Legend left
    % \filldraw[draw=CaliforniaGold, fill=white] (-2.5,1.4) circle (1pt);
    % \node[right] at (-2.2, 1.4) {\scriptsize adapted pose $q_{t-1}$};
    \filldraw[draw=fandango, fill=fandango] (-2.5,1.4) circle (1pt);
     \node[right] at (-2.2, 1.4) {\scriptsize action $a_{t}$};
    \filldraw[draw=CaliforniaGold, fill=CaliforniaGold] (-2.5,1.05) circle (1pt);
    \node[right] at (-2.2, 1.05) {\scriptsize original pose $q_{t}$};
    \localActionwoCenter{(-2.5,0.5)}
    \node[right] at (-2.2, 0.5) {\scriptsize action set $\mathcal{A}(s_{t})$};
    
    %% Legend right
    % \filldraw[draw=fandango, fill=fandango] (1,1.4) circle (1pt);
    %  \node[right] at (1.3, 1.4) {\scriptsize action $a_{t}$};
    \draw[safepolytopegreen, shift={(0.8,1.05)}] (-1pt, -1pt) -- (1pt, 1pt) (-1pt, 1pt) -- (1pt, -1pt);
    \node[right] at (1.1, 1.05) {\scriptsize safe action $a^\mathrm{safe}_{t}$};
    \draw[gray, thick, shift={(0.8,1.4)}] (-3pt, -1pt) -- (3pt, -1pt);
    \node[right] at (1.1, 1.4) {\scriptsize masking ray};
     \begin{scope}[shift={(0.8,0.5)}]
        \draw[thick, safepolytopegreen] (-0.3, 0.25) -- (0.3, 0.1) -- (0.15, -0.25) -- (-0.1, -0.1) -- cycle;
    \end{scope}
    \node[right] at (1.1, 0.5) {\scriptsize safe polytope $\mathcal{P}_{s_t}$};
\end{scope}


%%% ENVIRONMENT %%%%
\begin{scope}[xshift=5.25cm]
    \draw [rounded corners=5, color=BerkeleyBlue, fill=BerkeleyBlue, fill opacity=0.05] (-1.25,0) rectangle (1.5,4);
    \draw (0.125, 4.25) node  [font=\footnotesize, color=darkblue] [] {\textbf{Environment}};

    %% Top envs -- left to right
     \node[inner sep=0pt, draw] () at (0.125, 2.8)
     {\includegraphics[width=.08\textwidth]{figs/cluttered-overview.png}};
     \node[inner sep=1pt, text=black] () at (0.125, 3.8)
     {\small xArm7};

    % \node[inner sep=0pt, draw] () at (0.825, 2.8)
    %  {\includegraphics[width=.08\textwidth]{figs/BiCoord.png}};
    %  \node[inner sep=1pt, text=black] () at (0.825, 3.6)
    %  {\small Aloha};

     %% Bottom env -- left to right
     \node[inner sep=0pt, draw] () at (0.125, 0.8)
     {\includegraphics[width=.08\textwidth]{figs/Panda_RAIL_square.png}};
        \node[inner sep=1pt, text=black] () at (0.125, 1.8)
     {\small Panda};

     % \node at (0.825, 1) {\small \textbf{or ...}};
\end{scope}

%% action arrows
\draw[very thick,shorten <=1pt, shorten >=1pt,-latex] (-4,2) -- (-3.2,2) node[midway, above] {\scriptsize $a_{1:n}$};
\draw[very thick,shorten <=1pt, shorten >=1pt,-latex] (3.2,2) -- (4,2) node[midway, above] {\scriptsize $a^\mathrm{safe}_{1:n}$};

%% state arrows
\draw[very thick, shorten <=1pt, shorten >=1pt,-latex] (5.5,0) -- (5.5,-1)  -- (-5.5,-1) node[midway, above, xshift=0.8cm, yshift=-0.1cm] {\scriptsize policy state $s^\pi_t \leftarrow s^\pi_{t+n}$} -- (-5.5, 0);
\draw[very thick, shorten <=1pt, shorten >=1pt,-latex] (5.5,0) -- (5.5,-0.5)  -- (-3.8,-0.5) node[midway, above, yshift=-0.1cm] {\scriptsize safety-relevant state $s_t \leftarrow s_{t+n}$}-- (-3.8, 1.5) -- (-3.2,1.5);
%\draw[very thick, shorten >=1pt,-latex] (-3.8,-0.5) -- (-3.8, 1.5) -- (-3.2,1.5);
\end{tikzpicture}


